The Upper Atmospheres of Terrestrial Planets: Carbon Dioxide Cooling and the Earth's Thermospheric Evolution

Context: The thermal and chemical structures of the upper atmospheres of planets crucially influence losses to space and must be understood to constrain the effects of losses on atmospheric evolution. Aims: We develop a 1D first-principles hydrodynamic atmosphere model that calculates atmospheric thermal and chemical structures for arbitrary planetary parameters, chemical compositions, and stellar inputs. We apply the model to study the reaction of the Earth's upper atmosphere to large changes in the CO$_2$ abundance and to changes in the input solar XUV field due to the Sun's activity evolution from 3~Gyr in the past to 2.5~Gyr in the future. Methods: For the thermal atmosphere structure, we consider heating from the absorption of stellar X-ray, UV, and IR radiation, heating from exothermic chemical reactions, electron heating from collisions with non-thermal photoelectrons, Joule heating, cooling from IR emission by several species, thermal conduction, and energy exchanges between the neutral, ion, and electron gases. For the chemical structure, we consider $\sim$500 chemical reactions, including 56 photoreactions, eddy and molecular diffusion, and advection. In addition, we calculate the atmospheric structure by solving the hydrodynamic equations. To solve the equations in our model, we develop the Kompot code and provide detailed descriptions of the numerical methods used in the appendices. Results: We verify our model by calculating the structures of the upper atmospheres of the modern Earth and Venus. By varying the CO$_2$ abundances at the lower boundary (65~km) of our Earth model, we show that the atmospheric thermal structure is significantly altered. [Abstract Truncated]

==> (inline-0) <==
\begin{longtable}{p{.02\textwidth} p{.3\textwidth} p{.08\textwidth} p{.45\textwidth} p{.02\textwidth} }
\hline
No. & Reaction & Energy & Rate Coefficient & Ref. \\
\hline
\endhead
\hline
\endfoot
\hline
\caption{
Table listing the reactions in our chemical network.
The columns give the reaction number, the reaction, the energy released per reaction, the rate coefficient, and a reference for the reaction.
For photoreactions and non-thermal electron reactions, the reference is for the necessary cross-sections.
The references are:
1. \citet{FoxSung01};
2. \citet{Wakelam12};
3. \citet{Verronen02};
4. \citet{GarciaMunoz07};
5. \citet{Tian08a};
6. \citet{Fox15};
7. \citet{Yelle04};
8. \citet{RichardsVoglozin11};
9. \citet{Rimmer16};
10. \citet{HuebnerMukherjee15};
11. \citet{GreenBarth65};
12. \citet{jusick1967electron};
13. \citet{Jackman77}.
}
\endlastfoot
\\
\multicolumn{2}{l}{Neutral Chemistry:-}\\
1 & N + O$_2$ $\rightarrow$ NO + O & 1.40 eV & 1.5$\times10^{-14}$ $T_\mathrm{gas}$ exp(-3270.0/$T_\mathrm{gas}$) & 1 \\ 
2 & N + NO $\rightarrow$ N$_2$ + O & 2.68 eV & 4.0$\times10^{-11}$ ($T_\mathrm{gas}$/300.0)$^{-0.2}$ exp(-20.0/$T_\mathrm{gas}$) & 2 \\ 
3 & N + CO$_2$ $\rightarrow$ NO + CO & 1.06 eV & 1.7$\times10^{-16}$ & 1 \\ 
4 & N + NO$_2$ $\rightarrow$ N$_2$O + O & 1.81 eV & 3.0$\times10^{-12}$ & 3 \\ 
5 & N + H$_2$ $\rightarrow$ NH + H & -1.06 eV & 1.69$\times10^{-9}$ exp(-18095.0/$T_\mathrm{gas}$) & 4 \\ 
6 & NO + O + M  $\rightarrow$ NO$_2$ + M  & - & 9.0$\times10^{-32}$ (300.0/$T_\mathrm{gas}$)$^{1.5}$  & 3 \\ 
7 & NO + O$_3$ $\rightarrow$ NO$_2$ + O$_2$ & 2.03 eV & 2.0$\times10^{-12}$ exp(-1400.0/$T_\mathrm{gas}$) & 3 \\ 
8 & NO + OH + M  $\rightarrow$ HNO$_2$ + M  & - & 7.0$\times10^{-31}$ (300.0/$T_\mathrm{gas}$)$^{2.6}$  & 3 \\ 
9 & NO + HO$_2$ $\rightarrow$ NO$_2$ + OH & 0.31 eV & 3.7$\times10^{-12}$ exp(250.0/$T_\mathrm{gas}$) & 3 \\ 
10 & NO + NO$_3$ $\rightarrow$ NO$_2$ + NO$_2$ & 1.34 eV & 1.5$\times10^{-11}$ exp(170.0/$T_\mathrm{gas}$) & 3 \\ 
11 & O + O + M  $\rightarrow$ O$_2$ + M  & 5.10 eV & 9.59$\times10^{-34}$ exp(480.0/$T_\mathrm{gas}$)  & 5 \\ 
12 & O + O$_2$ + M  $\rightarrow$ O$_3$ + M  & 1.10 eV & 6.0$\times10^{-34}$ (300.0/$T_\mathrm{gas}$)  2.3  & 5 \\ 
13 & O + O$_3$ $\rightarrow$ O$_2$ + O$_2$ & 4.06 eV & 8.0$\times10^{-12}$ exp(-2060.0/$T_\mathrm{gas}$) & 5 \\ 
14 & O + NO$_2$ $\rightarrow$ NO + O$_2$ & 2.0 eV & 6.5$\times10^{-12}$ exp(120.0/$T_\mathrm{gas}$) & 3 \\ 
15 & O + NO$_3$ $\rightarrow$ NO$_2$ + O$_2$ & 2.97 eV & 1.0$\times10^{-11}$ & 3 \\ 
16 & O + H$_2$O $\rightarrow$ OH + OH & -0.31 eV & 1.85$\times10^{-11}$ ($T_\mathrm{gas}$/300.0)$^{0.95}$ exp(-52900/$T_\mathrm{gas}$) & 4 \\ 
17 & N($^2$D) + O $\rightarrow$ N + O & 2.38 eV & 6.90$\times10^{-13}$ & 5 \\ 
18 & N($^2$D) + O$_2$ $\rightarrow$ NO + O($^1$D) & 1.84 eV & 9.7$\times10^{-12}$ exp(-185.0/$T_\mathrm{gas}$) & 5 \\ 
19 & N($^2$D) + O$_2$ $\rightarrow$ NO + O & 3.76 eV & 5.58$\times10^{-12}$ ($T_\mathrm{gas}$/300.0) & 5 \\ 
20 & N($^2$D) + NO $\rightarrow$ N$_2$ + O & 5.63 eV & 7$\times10^{-11}$ & 5 \\ 
21 & N($^2$D) $\rightarrow$ N & - & 1.06$\times10^{-5}$ & 5 \\ 
22 & N($^2$D) + e$^-$ $\rightarrow$ N + e$^-$ & 2.38 eV & 3.86$\times10^{-10}$ ($T_\mathrm{gas}$/300.0)$^{0.81}$ & 1 \\ 
23 & N($^2$D) + CO$_2$ $\rightarrow$ NO + CO & 3.41 eV & 3.5$\times10^{-13}$ & 5 \\ 
24 & N($^2$D) + N$_2$ $\rightarrow$ N + N$_2$ & 2.38 eV & 1.7$\times10^{-14}$ & 5 \\ 
25 & N($^2$D) + CO $\rightarrow$ N + CO & - & 1.9$\times10^{-12}$ & 1 \\ 
26 & N($^2$D) + H$_2$ $\rightarrow$ NH + H & - & 4.2$\times10^{-11}$ exp(-880.0/$T_\mathrm{gas}$) & 1 \\ 
27 & O($^1$D) + N$_2$ $\rightarrow$ O + N$_2$ & 1.96 eV & 1.8$\times10^{-11}$ exp(107.0/$T_\mathrm{gas}$) & 5 \\ 
28 & O($^1$D) $\rightarrow$ O & - & 8.33$\times10^{-3}$ & 5 \\ 
29 & O($^1$D) + H$_2$O $\rightarrow$ OH + OH & 1.23 eV & 2.2$\times10^{-10}$ & 5 \\ 
30 & O($^1$D) + O$_2$ $\rightarrow$ O$_2$($^1\Sigma_\mathrm{g}$) + O & 0.33 eV & 0.75$\times$3.2$\times10^{-11}$ exp(70.0/$T_\mathrm{gas}$)  & 5 \\ 
31 & O($^1$D) + O$_2$ $\rightarrow$ O$_2$ + O & 1.96 eV & 0.25$\times$3.2$\times10^{-11}$ exp(70.0/$T_\mathrm{gas}$) & 5 \\ 
32 & O($^1$D) + O $\rightarrow$ O + O & 1.96 eV & 6.47$\times10^{-12}$ ($T_\mathrm{gas}$/300.0)  0.14 & 1 \\ 
33 & O($^1$D) + H$_2$ $\rightarrow$ H + OH & 1.88 eV & 1.0$\times10^{-10}$ & 5 \\ 
34 & O($^1$D) + CO$_2$ $\rightarrow$ O + CO$_2$ & 1.96 eV & 7.4$\times10^{-11}$ exp(120.0/$T_\mathrm{gas}$) & 5 \\ 
35 & O($^1$D) + O$_3$ $\rightarrow$ O$_2$ + O$_2$ & 6.03 eV & 1.2$\times10^{-10}$ & 5 \\ 
36 & O($^1$D) + O$_3$ $\rightarrow$ O$_2$ + O + O & 0.87 eV & 1.2$\times10^{-10}$ & 5 \\ 
37 & O($^1$D) + CO $\rightarrow$ O + CO & - & 3.6$\times10^{-11}$ & 1 \\ 
38 & O($^1$D) + e$^-$ $\rightarrow$ O + e$^-$ & - & 2.87$\times10^{-10}$ ($T_\mathrm{gas}$/300.0)$^{0.91}$ & 1 \\ 
39 & O($^1$D) + N$_2$ $\rightarrow$ N$_2$O & - & 3.5$\times10^{-37}$ (300.0/$T_\mathrm{gas}$)$^{0.6}$ & 3 \\ 
40 & O($^1$D) + N$_2$O $\rightarrow$ N$_2$ + O$_2$ & - & 4.9$\times10^{-11}$ & 3 \\ 
41 & O($^1$D) + N$_2$O $\rightarrow$ NO + NO & - & 6.7$\times10^{-11}$ & 3 \\ 
42 & H$_2$O + H$_2$ $\rightarrow$ H + OH + H$_2$ & - & 5.8$\times10^{-9}$ exp(-52900/$T_\mathrm{gas}$) & 4 \\ 
43 & OH + N $\rightarrow$ NO + H & 2.10 eV & 5.0$\times10^{-11}$ & 5 \\ 
44 & OH + O $\rightarrow$ H + O$_2$ & 0.72 eV & 2.0$\times10^{-11}$ exp(117.0/$T_\mathrm{gas}$) & 5 \\ 
45 & OH + CO $\rightarrow$ CO$_2$ + H & 1.07 eV & 1.5$\times10^{-13}$ & 5 \\ 
46 & OH + H$_2$ $\rightarrow$ H$_2$O + H & 0.65 eV & 7.7$\times10^{-12}$ exp(-2100.0/$T_\mathrm{gas}$) & 5 \\ 
47 & OH + OH $\rightarrow$ H$_2$O + O & 0.73 eV & 6.2$\times10^{-14}$ ($T_\mathrm{gas}$/300.0)$^{2.62}$ exp(945.0/$T_\mathrm{gas}$) & 2 \\ 
48 & OH + H + M  $\rightarrow$ H$_2$O + M  & 5.17 eV & 6.1$\times10^{-26} T_\mathrm{gas}^{-2.0}$  & 5 \\ 
49 & OH + H $\rightarrow$ H$_2$ + O & 0.08 eV & 1.4$\times10^{-14}$ $T_\mathrm{gas}$ exp(-3500.0/$T_\mathrm{gas}$) & 5 \\ 
50 & OH + O$_3$ $\rightarrow$ HO$_2$ + O$_2$ & 1.73 eV & 1.6$\times10^{-12}$ exp(-940.0/$T_\mathrm{gas}$) & 5 \\ 
51 & OH + OH + M  $\rightarrow$ H$_2$O$_2$ + M  & - & 6.9$\times10^{-31}$ (300.0/$T_\mathrm{gas}$)$^{0.8}$  & 3 \\ 
52 & OH + NO$_2$ + M  $\rightarrow$ HNO$_3$ + M  & - & 2.6$\times10^{-30}$ (300.0/$T_\mathrm{gas}$)$^{3.2}$  & 3 \\ 
53 & OH + NO$_3$ $\rightarrow$ NO$_2$ + HO$_2$ & 0.62 eV & 2.2$\times10^{-11}$ & 3 \\ 
54 & OH + HNO$_2$ $\rightarrow$ NO$_2$ + H$_2$O & - & 1.8$\times10^{-11}$ exp(-390.0/$T_\mathrm{gas}$) & 3 \\ 
55 & OH + HNO$_3$ $\rightarrow$ NO$_3$ + H$_2$O & - & 7.2$\times10^{-15}$ exp(785.0/$T_\mathrm{gas}$) & 3 \\ 
56 & CO + O + M  $\rightarrow$ CO$_2$ + M  & 5.51 eV & 6.6$\times10^{-33}$ exp(-1103/$T_\mathrm{gas}$)  & 5 \\ 
57 & H$_2$ + O($^1$D) $\rightarrow$ H + OH & 1.88 eV & 1.0$\times10^{-10}$ & 5 \\ 
58 & H$_2$ + O $\rightarrow$ H + OH & 0.08 eV & 1.6$\times10^{-11}$ exp(-4570.0/$T_\mathrm{gas}$) & 5 \\ 
59 & H$_2$ + M  $\rightarrow$ H + H + M  & -4.52 eV & 1.5$\times10^{-9}$ exp(-4.8$\times10^{4}$/$T_\mathrm{gas}$)  & 5 \\ 
60 & H$_2$ + H$_2$ $\rightarrow$ H + H + H$_2$ & -2.24 eV & 1.25$\times10^{-11}$ exp(-52000.0/$T_\mathrm{gas}$) & 4 \\ 
61 & H$_2$ + H $\rightarrow$ H + H + H & 0.02 eV & 1.0$\times10^{-10}$ exp(-52000.0/$T_\mathrm{gas}$) & 4 \\ 
62 & H + O$_2$ $\rightarrow$ O + OH & -0.72 eV & 3.7$\times10^{-10}$ exp(-8450.0/$T_\mathrm{gas}$) & 5 \\ 
63 & H + O$_3$ $\rightarrow$ OH + O$_2$ & 2.004 eV & 1.4$\times10^{-10}$ exp(-470.0/$T_\mathrm{gas}$) & 5 \\ 
64 & H + H + M  $\rightarrow$ H$_2$ + M  & 4.52 eV & 5.7$\times10^{-32}$ (300.0/$T_\mathrm{gas})^{1.6}$  & 5 \\ 
65 & H + H$_2$O $\rightarrow$ H$_2$ + OH & -0.65 eV & 1.5$\times10^{-10}$ exp(-10250.0/$T_\mathrm{gas}$) & 5 \\ 
66 & H + O$_2$ + M  $\rightarrow$ HO$_2$ + M  & 2.11 eV & 5.5$\times10^{-32}$ (300.0/$T_\mathrm{gas})^{1.6}$  & 5 \\ 
67 & H + H + CO$_2$ $\rightarrow$ H$_2$ + CO$_2$ & - & 1.2$\times10^{-32}$ ($T_\mathrm{gas}$/300.0)$^{-1.3}$ & 1 \\ 
68 & HO$_2$ + H $\rightarrow$ H$_2$O + O & 2.34 eV & 8.1$\times10^{-11}$ 0.02 & 5 \\ 
69 & HO$_2$ + H $\rightarrow$ H$_2$ + O$_2$ & 2.41 eV & 8.1$\times10^{-11}$ 0.08 & 5 \\ 
70 & HO$_2$ + H $\rightarrow$ OH + OH & 1.61 eV & 8.1$\times10^{-11}$ 0.9 & 5 \\ 
71 & HO$_2$ + OH $\rightarrow$ H$_2$O + O$_2$ & 3.06 eV & 4.8$\times10^{-11}$ exp(250.0/$T_\mathrm{gas}$) & 5 \\ 
72 & HO$_2$ + O $\rightarrow$ OH + O$_2$ & 2.33 eV & 3.0$\times10^{-11}$ exp(200.0/$T_\mathrm{gas}$) & 5 \\ 
73 & HO$_2$ + O$_3$ $\rightarrow$ OH + O$_2$ + O$_2$ & 1.23 eV & 1.1$\times10^{-14}$ exp(-500.0/$T_\mathrm{gas}$) & 5 \\ 
74 & HO$_2$ + HO$_2$ $\rightarrow$ H$_2$O$_2$ + O$_2$ & 1.71 eV & 2.3$\times10^{-13}$ exp(600.0/$T_\mathrm{gas}$) & 5 \\ 
75 & H$_2$O$_2$ + OH $\rightarrow$ HO$_2$ + H$_2$O & 1.35 eV & 2.9$\times10^{-12}$ exp(-160.0/$T_\mathrm{gas}$) & 5 \\ 
76 & H$_2$O$_2$ + O $\rightarrow$ HO$_2$ + OH & 3.44 eV & 1.4$\times10^{-12}$ exp(-2000.0/$T_\mathrm{gas}$) & 5 \\ 
77 & O$_2$($^1\Sigma_\mathrm{g}$) + N$_2$ $\rightarrow$ O$_2$($^1\Delta_\mathrm{g}$) + N$_2$ & 0.65 eV & 2.1$\times10^{-15}$ & 5 \\ 
78 & O$_2$($^1\Sigma_\mathrm{g}$) + CO$_2$ $\rightarrow$ O$_2$($^1\Delta_\mathrm{g}$) + CO$_2$ & 0.65 eV & 4.2$\times10^{-13}$ & 5 \\ 
79 & O$_2$($^1\Sigma_\mathrm{g}$) + O$_3$ $\rightarrow$ O$_2$($^1\Delta_\mathrm{g}$) + O$_3$ & 0.65 eV & 2.2$\times10^{-11}$ & 5 \\ 
80 & O$_2$($^1\Sigma_\mathrm{g}$) + O $\rightarrow$ O$_2$($^1\Delta_\mathrm{g}$) + O & 0.65 eV & 8.0$\times10^{-14}$ & 5 \\ 
81 & O$_2$($^1\Sigma_\mathrm{g}$) + O$_2$ $\rightarrow$ O$_2$($^1\Delta_\mathrm{g}$) + O$_2$ & 0.65 eV & 3.9$\times10^{-17}$ & 5 \\ 
82 & O$_2$($^1\Sigma_\mathrm{g}$) $\rightarrow$ O$_2$ & - & 0.085 & 5 \\ 
83 & O$_2$($^1\Delta_\mathrm{g}$) + O$_2$ $\rightarrow$ O$_2$ + O$_2$ & 0.98 eV & 3.6$\times10^{-18}$ exp(-220.0/$T_\mathrm{gas}$) & 5 \\ 
84 & O$_2$($^1\Delta_\mathrm{g}$) + N$_2$ $\rightarrow$ O$_2$ + N$_2$ & 0.98 eV & 1.0$\times10^{-20}$ & 5 \\ 
85 & O$_2$($^1\Delta_\mathrm{g}$) + O $\rightarrow$ O$_2$ + O & 0.98 eV & 1.3$\times10^{-16}$ & 5 \\ 
86 & O$_2$($^1\Delta_\mathrm{g}$) $\rightarrow$ O$_2$ & - & 2.58$\times10^{-4}$ & 5 \\ 
87 & C + CO$_2$ $\rightarrow$ CO + CO & 4.53 eV & 7.62$\times10^{-14}$ ($T_\mathrm{gas}$/300.0)$^{0.5}$ exp(-3480.0/$T_\mathrm{gas}$) & 1 \\ 
88 & C + NO $\rightarrow$ CO + N & 4.67 eV & 7.5$\times10^{-11}$ ($T_\mathrm{gas}$/300.0)$^{-0.16}$ & 1 \\ 
89 & C + O$_2$ $\rightarrow$ CO + O & 6.05 eV & 4.9$\times10^{-11}$ ($T_\mathrm{gas}$/300.0)$^{-0.32}$ & 1 \\ 
90 & NH + H$_2$ $\rightarrow$ NH$_2$ + H & -0.48 eV & 5.96$\times10^{-11}$ exp(-7782.0/$T_\mathrm{gas}$) & 4 \\ 
91 & NH + H $\rightarrow$ N + H$_2$ & 1.10 eV & 1.0$\times10^{-12}$ $T_\mathrm{gas}$$^{0.5}$ exp(-2400.0/$T_\mathrm{gas}$) & 4 \\ 
92 & N($^2$P) + CO$_2$ $\rightarrow$ N($^2$D) + CO$_2$ & - & 2.0$\times10^{-15}$ & 1 \\ 
93 & N($^2$P) + CO $\rightarrow$ N($^2$D) + CO & - & 6.0$\times10^{-15}$ & 1 \\ 
94 & N($^2$P) + O$_2$ $\rightarrow$ NO + O & - & 1.03$\times10^{-12}$ exp(-60.0/$T_\mathrm{gas}$) & 1 \\ 
95 & N($^2$P) + O$_2$ $\rightarrow$ NO + O($^1$D) & - & 1.03$\times10^{-12}$ exp(-60.0/$T_\mathrm{gas}$) & 1 \\ 
96 & N($^2$P) + O$_2$ $\rightarrow$ NO + O($^1$S) & - & 1.03$\times10^{-12}$ exp(-60.0/$T_\mathrm{gas}$) & 1 \\ 
97 & N($^2$P) + O $\rightarrow$ N($^2$D) + O & - & 1.7$\times10^{-11}$ & 1 \\ 
98 & N($^2$P) + NO $\rightarrow$ N($^2$D) + NO & - & 2.9$\times10^{-11}$ & 1 \\ 
99 & N($^2$P) + N$_2$ $\rightarrow$ N($^2$D) + N$_2$ & - & 5.0$\times10^{-17}$ & 1 \\ 
100 & N($^2$P) + N $\rightarrow$ N($^2$D) + N & - & 6.2$\times10^{-13}$ & 1 \\ 
101 & N($^2$P) + H$_2$ $\rightarrow$ N($^2$D) + H$_2$ & - & 2.5$\times10^{-13}$ & 1 \\ 
102 & N($^2$P) + e$^-$ $\rightarrow$ N + e$^-$ & - & 2.04$\times10^{-10}$ ($T_\mathrm{gas}$/300.0)$^{0.85}$ & 1 \\ 
103 & N($^2$P) + e$^-$ $\rightarrow$ N($^2$D) + e$^-$ & - & 9.5$\times10^{-9}$ & 1 \\ 
104 & N($^2$P) $\rightarrow$ N($^2$D) & - & 7.9$\times10^{-2}$ & 1 \\ 
105 & N($^2$P) $\rightarrow$ N & - & 5.0$\times10^{-3}$ & 1 \\ 
106 & O($^1$S) + CO$_2$ $\rightarrow$ O($^1$D) + CO$_2$ & - & 2.02$\times10^{-11}$ exp(-1327.0/$T_\mathrm{gas}$) & 1 \\ 
107 & O($^1$S) + CO$_2$ $\rightarrow$ O + CO$_2$ & - & 1.19$\times10^{-11}$ exp(-1327.0/$T_\mathrm{gas}$) & 1 \\ 
108 & O($^1$S) + O$_2$ $\rightarrow$ O($^1$D) + O$_2$ & - & 1.36$\times10^{-12}$ exp(-815.0/$T_\mathrm{gas}$) & 1 \\ 
109 & O($^1$S) + O$_2$ $\rightarrow$ O + O$_2$ & - & 3.04$\times10^{-12}$ exp(-815.0/$T_\mathrm{gas}$) & 1 \\ 
110 & O($^1$S) + O $\rightarrow$ O($^1$D) + O & - & 0.0 & 1 \\ 
111 & O($^1$S) + N$_2$ $\rightarrow$ O($^1$D) + N$_2$ & - & 5.0$\times10^{-17}$ & 1 \\ 
112 & O($^1$S) + CO $\rightarrow$ O($^1$D) + CO & - & 7.4$\times10^{-14}$ exp(-961.0/$T_\mathrm{gas}$) & 1 \\ 
113 & O($^1$S) + H$_2$ $\rightarrow$ O($^1$D) + H$_2$ & - & 2.86$\times10^{-16}$ & 1 \\ 
114 & O($^1$S) + e$^-$ $\rightarrow$ O($^1$D) + e$^-$ & - & 8.5$\times10^{-9}$ & 1 \\ 
115 & O($^1$S) + e$^-$ $\rightarrow$ O + e$^-$ & - & 1.56$\times10^{-10}$ ($T_\mathrm{gas}$/300.0)$^{0.94}$ & 1 \\ 
116 & O($^1$S) $\rightarrow$ O($^1$D) & - & 1.06 & 1 \\ 
117 & O($^1$S) $\rightarrow$ O & - & 4.5$\times10^{-2}$ & 1 \\ 
118 & NO$_2$ + O$_3$ $\rightarrow$ NO$_3$ + O$_2$ & 1.0 eV & 1.2$\times10^{-13}$ exp(-2450.0/$T_\mathrm{gas}$) & 3 \\ 
119 & NO$_2$ + H $\rightarrow$ NO + OH & 1.20 eV & 4.0$\times10^{-10}$ exp(-340.0/$T_\mathrm{gas}$) & 3 \\ 
120 & NO$_3$ + NO$_3$ $\rightarrow$ NO$_2$ + NO$_2$ + O$_2$ & 0.39 eV & 8.5$\times10^{-13}$ exp(-2450.0/$T_\mathrm{gas}$) & 3 \\ 
121 & Cl + O$_3$ $\rightarrow$ ClO + O$_2$ & 1.68 eV & 2.9$\times10^{-11}$ exp(-260.0/$T_\mathrm{gas}$) & 3 \\ 
122 & ClO + O $\rightarrow$ Cl + O$_2$ & 2.39 eV & 3.0$\times10^{-11}$ exp(70.0/$T_\mathrm{gas}$) & 3 \\ 
123 & ClO + NO $\rightarrow$ NO$_2$ + Cl & 0.37 eV & 6.4$\times10^{-12}$ exp(290.0/$T_\mathrm{gas}$) & 3 \\ 
124 & NH$_2$ + H $\rightarrow$ NH + H$_2$ & 0.47 eV & 1.05$\times10^{-10}$ exp(-4450.0/$T_\mathrm{gas}$) & 4 \\ 
\\
\multicolumn{2}{l}{Ion Chemistry:-}\\
125 & N$_2^+$ + O$_2$ $\rightarrow$ O$_2^+$ + N$_2$ & 3.52 eV & 5.1$\times10^{-11}$ (300.0/$T_\mathrm{gas}$)$^{1.16}$~~~~~($T_\mathrm{gas}$$\le$1000~K) & 1 \\ 
 &  &  & 1.26$\times10^{-11}$ ($T_\mathrm{gas}$/1000.0)$^{0.57}$~~~~~(1000$\le$$T_\mathrm{gas}$$\le$2000~K) & 1 \\ 
 &  &  & 2.39$\times10^{-11}$~~~~~($T_\mathrm{gas}\ge$2000~K) & 1 \\ 
128 & N$_2^+$ + O $\rightarrow$ NO$^+$ + N($^2$D) & 0.70 eV & 6.55$\times10^{-11}$ ($T_\mathrm{gas}$/1500.0)$^{0.2}$~~~~~($T_\mathrm{gas}$$\ge$1500~K) & 1 \\ 
 &  &  & 1.33$\times10^{-10}$ ($T_\mathrm{gas}$/300.0)$^{-0.44}$~~~~~($T_\mathrm{gas}$$\le$1500~K) & 1 \\ 
130 & N$_2^+$ + O $\rightarrow$ O$^+$ + N$_2$ & 1.96 eV & 4.83$\times10^{-12}$ ($T_\mathrm{gas}$/1500.0)$^{0.41}$~~~~~($T_\mathrm{gas}$$\ge$1500~K) & 1 \\ 
 &  &  & 7.0$\times10^{-12}$ ($T_\mathrm{gas}$/300.0)$^{-0.23}$~~~~~($T_\mathrm{gas}$$\le$1500~K) & 1 \\ 
132 & N$_2^+$ + NO $\rightarrow$ NO$^+$ + N$_2$ & 6.25 eV & 3.6$\times10^{-10}$ & 1 \\ 
133 & N$_2^+$ + CO$_2$ $\rightarrow$ CO$_2^+$ + N$_2$ & 1.81 eV & 9.0$\times10^{-10}$ (300.0/$T_\mathrm{gas}$)$^{0.28}$ & 1 \\ 
134 & N$_2^+$ + CO $\rightarrow$ CO$^+$ + N$_2$ & 1.57 eV & 7.40$\times10^{-11}$ & 5 \\ 
135 & N$_2^+$ + e$^-$ $\rightarrow$ N + N & 5.82 eV & 2.2$\times10^{-8}$ (300.0/$T_\mathrm{gas}$)$^{0.39}$ & 5 \\ 
136 & N$_2^+$ + e$^-$ $\rightarrow$ N + N($^2$D) & 3.44 eV & 1.98$\times10^{-7}$ (300.0/$T_\mathrm{gas}$)$^{0.39}$ & 5 \\ 
137 & N$_2^+$ + N $\rightarrow$ N$^+$ + N$_2$ & 1.31 eV & 1.0$\times10^{-11}$ & 1 \\ 
138 & N$_2^+$ + Ar $\rightarrow$ Ar$^+$ + N$_2$ & - & 1.10$\times10^{-11}$ exp(-2089.0/$T_\mathrm{gas}$) & 1 \\ 
139 & N$_2^+$ + H$_2$ $\rightarrow$ N$_2$H$^+$ + H & 2.60 eV & 1.52$\times10^{-9}$ & 1 \\ 
140 & N$_2^+$ + e$^-$ $\rightarrow$ N($^2$D) + N($^2$D) & - & 1.01$\times10^{-7}$ (300.0/$T_\mathrm{gas}$)$^{0.39}$ & 1 \\ 
141 & N$_2^+$ + e$^-$ $\rightarrow$ N + N($^2$P) & - & 1.76$\times10^{-8}$ (300.0/$T_\mathrm{gas}$)$^{0.39}$ & 1 \\ 
142 & N$_2^+$ + H$_2$O $\rightarrow$ N$_2$ + H$_2$O$^+$ & 3.0 eV & 2.2$\times10^{-9}$ & 2 \\ 
143 & N$_2^+$ + H $\rightarrow$ N$_2$ + H$^+$ & 2.07 eV & 1.2$\times10^{-10}$ & 4 \\ 
144 & O$_2^+$ + N$_2$ $\rightarrow$ NO$^+$ + NO & 0.93 eV & 1.0$\times10^{-15}$ & 1 \\ 
145 & O$_2^+$ + N $\rightarrow$ NO$^+$ + O & 4.21 eV & 1.0$\times10^{-10}$ & 1 \\ 
146 & O$_2^+$ + NO $\rightarrow$ NO$^+$ + O$_2$ & 2.81 eV & 4.4$\times10^{-10}$ & 5 \\ 
147 & O$_2^+$ + e$^-$ $\rightarrow$ O + O & 6.99 eV & 0.22 7.38$\times10^{-8}$ (1200.0/$T_\mathrm{gas}$)$^{0.56}$~~~~~($T_\mathrm{gas}$$\ge$1200~K) & 5 \\ 
 &  &  & 0.22 1.95$\times10^{-7}$ (300.0/$T_\mathrm{gas}$)$^{0.7}$~~~~~($T_\mathrm{gas}$$\le$1200~K) & 5 \\ 
149 & O$_2^+$ + e$^-$ $\rightarrow$ O + O($^1$D) & 5.02 eV & 0.42 7.38$\times10^{-8}$ (1200.0/$T_\mathrm{gas}$)$^{0.56}$~~~~~($T_\mathrm{gas}$$\ge$1200~K) & 5 \\ 
 &  &  & 0.42 1.95$\times10^{-7}$ (300.0/$T_\mathrm{gas}$)$^{0.7}$~~~~~($T_\mathrm{gas}$$\le$1200~K) & 5 \\ 
151 & O$_2^+$ + e$^-$ $\rightarrow$ O($^1$D) + O($^1$D) & 3.06 eV & 0.36 7.38$\times10^{-8}$ (1200.0/$T_\mathrm{gas}$)$^{0.56}$~~~~~($T_\mathrm{gas}$$\ge$1200~K) & 5 \\ 
 &  &  & 0.36 1.95$\times10^{-7}$ (300.0/$T_\mathrm{gas}$)$^{0.7}$~~~~~($T_\mathrm{gas}$$\le$1200~K) & 5 \\ 
153 & O$_2^+$ + N($^2$D) $\rightarrow$ NO$^+$ + O & - & 1.8$\times10^{-10}$ & 1 \\ 
154 & O$_2^+$ + N($^2$D) $\rightarrow$ N$^+$ + O$_2$ & - & 8.65$\times10^{-11}$ & 1 \\ 
155 & O$_2^+$ + C $\rightarrow$ CO$^+$ + O & 4.18 eV & 5.0$\times10^{-11}$ & 1 \\ 
156 & O$_2^+$ + C $\rightarrow$ C$^+$ + O$_2$ & 0.88 eV & 5.0$\times10^{-11}$ & 1 \\ 
157 & O$_2^+$ + e$^-$ $\rightarrow$ O($^1$D) + O($^1$S) & - & 9.75$\times10^{-9}$ (300.0/$T_\mathrm{gas}$)$^{0.70}$~~~~~($T_\mathrm{gas}$$\le$1200~K) & 1 \\ 
 &  &  & 3.69$\times10^{-9}$ (1200.0/$T_\mathrm{gas}$)$^{0.56}$~~~~~($T_\mathrm{gas}$$\ge$1200~K) & 1 \\ 
159 & NO$^+$ + e$^-$ $\rightarrow$ N + O & 2.75 eV & 8.4$\times10^{-8}$ (300.0/$T_\mathrm{gas}$)$^{0.85}$ 0.2 & 5 \\ 
160 & NO$^+$ + e$^-$ $\rightarrow$ N($^2$D) + O & 0.38 eV & 3.36$\times10^{-7}$ (300.0/$T_\mathrm{gas}$)$^{0.85}$ 0.8 & 5 \\ 
161 & O$^+$ + NO $\rightarrow$ NO$^+$ + O & 4.36 eV & 7.0$\times10^{-13}$ (300.0/$T_\mathrm{gas}$)$^{0.66}$~~~~~($T_\mathrm{gas}$$\le$300~K) & 1 \\ 
 &  &  & 7.0$\times10^{-13}$ ($T_\mathrm{gas}$/300.0)$^{0.87}$~~~~~($T_\mathrm{gas}$$\ge$300~K) & 1 \\ 
163 & O$^+$ + CO$_2$ $\rightarrow$ O$_2^+$ + CO & 1.20 eV & 1.1$\times10^{-9}$~~~~~($T_\mathrm{gas}$$\le$800~K) & 1 \\ 
 &  &  & 1.1$\times10^{-9}$ ($T_\mathrm{gas}$/800.0)$^{-0.39}$~~~~~($T_\mathrm{gas}$$\ge$800~K) & 1 \\ 
165 & O$^+$ + H$_2$ $\rightarrow$ OH$^+$ + H & 0.36 eV & 1.65$\times10^{-9}$ & 6 \\ 
166 & O$^+$ + H $\rightarrow$ H$^+$ + O & 0.02 eV & 7.26$\times10^{-11}$ $T_\mathrm{gas}$$^{0.36}$ exp(8.6/$T_\mathrm{gas}$) & 4 \\ 
167 & O$^+$ + N$_2$ $\rightarrow$ NO$^+$ + N & 1.09 eV & 1.20$\times10^{-12}$ (300.0/$T_\mathrm{gas}$)$^{0.45}$~~~~~($T_\mathrm{gas}$$\le$1000~K) & 1 \\ 
 &  &  & 7.0$\times10^{-13}$ ($T_\mathrm{gas}$/1000.0)$^{2.12}$~~~~~($T_\mathrm{gas}$$\ge$1000~K) & 1 \\ 
169 & O$^+$ + O$_2$ $\rightarrow$ O$_2^+$ + O & 1.56 eV & 1.6$\times10^{-11}$ (300.0/$T_\mathrm{gas}$)$^{0.52}$~~~~~($T_\mathrm{gas}$$\le$900~K) & 1 \\ 
 &  &  & 9.0$\times10^{-12}$ ($T_\mathrm{gas}$/900.0)$^{0.92}$~~~~~($T_\mathrm{gas}$$\ge$900~K) & 1 \\ 
171 & O$^+$ + N($^2$D) $\rightarrow$ N$^+$ + O & 1.45 eV & 1.3$\times10^{-10}$ & 5 \\ 
172 & O$^+$ + e$^-$ $\rightarrow$ O & - & 3.7$\times10^{-12}$ (250.0/$T_\mathrm{gas}$)$^{0.7}$ & 5 \\ 
173 & O$^+$ + C $\rightarrow$ C$^+$ + O & - & 1.0$\times10^{-10}$ & 1 \\ 
174 & O$^+$ + H$_2$O $\rightarrow$ O + H$_2$O$^+$ & 1.05 eV & 9.54$\times10^{-10}$ (0.62+2.579 (300.0/$T_\mathrm{gas}$)$^{0.5}$) & 2 \\ 
175 & O$^+$ + OH $\rightarrow$ OH$^+$ + O & 0.69 eV & 3.6$\times10^{-10}$ & 4 \\ 
176 & O$^+$ + OH $\rightarrow$ O$_2^+$ + H & 2.33 eV & 3.6$\times10^{-10}$ & 4 \\ 
177 & CO$_2^+$ + O $\rightarrow$ O$_2^+$ + CO & 1.33 eV & 1.6$\times10^{-10}$ & 5 \\ 
178 & CO$_2^+$ + O $\rightarrow$ O$^+$ + CO$_2$ & 0.13 eV & 1.0$\times10^{-10}$ & 5 \\ 
179 & CO$_2^+$ + NO $\rightarrow$ NO$^+$ + CO$_2$ & 4.51 eV & 1.2$\times10^{-10}$ & 5 \\ 
180 & CO$_2^+$ + H $\rightarrow$ H$^+$ + CO$_2$ & 0.17 eV & 2.35$\times10^{-11}$ & 1 \\ 
181 & CO$_2^+$ + e$^-$ $\rightarrow$ CO + O & 4.56 eV & 3.5$\times10^{-7}$ (300.0/$T_\mathrm{gas}$)$^{0.5}$ & 1 \\ 
182 & CO$_2^+$ + O$_2$ $\rightarrow$ CO$_2$ + O$_2^+$ & 1.77 eV & 5.5$\times10^{-11}$ (300.0/$T_\mathrm{gas}$)$^{0.82}$~~~~~($T_\mathrm{gas}$$\le$1500~K) & 1 \\ 
 &  &  & 1.5$\times10^{-11}$ ($T_\mathrm{gas}$/1500.0)$^{0.75}$~~~~~($T_\mathrm{gas}$$\ge$1500~K) & 1 \\ 
184 & CO$_2^+$ + N $\rightarrow$ NO + CO$^+$ & - & 3.4$\times10^{-10}$ & 1 \\ 
185 & CO$_2^+$ + N($^2$D) $\rightarrow$ N$^+$ + CO$_2$ & - & 2.0$\times10^{-10}$ & 1 \\ 
186 & CO$_2^+$ + H $\rightarrow$ HCO$^+$ + O & 0.9 eV & 4.46$\times10^{-10}$ & 1 \\ 
187 & CO$_2^+$ + H$_2$ $\rightarrow$ OCOH$^+$ + H & - & 9.5$\times10^{-10}$ ($T_\mathrm{gas}$/300.0)$^{-0.15}$ & 6 \\ 
188 & CO$_2^+$ + H$_2$O $\rightarrow$ CO$_2$ + H$_2$O$^+$ & 1.2 eV & 5.6648$\times10^{-10}$ (0.62+2.579 (300.0/$T_\mathrm{gas}$)$^{0.5}$) & 2 \\ 
189 & CO$^+$ + O $\rightarrow$ O$^+$ + CO & 0.39 eV & 1.4$\times10^{-10}$ & 5 \\ 
190 & CO$^+$ + NO $\rightarrow$ NO$^+$ + CO & 4.75 eV & 4.2$\times10^{-10}$ & 1 \\ 
191 & CO$^+$ + CO$_2$ $\rightarrow$ CO$_2^+$ + CO & 0.24 eV & 1.1$\times10^{-9}$ & 5 \\ 
192 & CO$^+$ + O$_2$ $\rightarrow$ O$_2^+$ + CO & 2.04 eV & 1.5$\times10^{-10}$ (300.0/$T_\mathrm{gas}$)$^{1.1}$ & 1 \\ 
193 & CO$^+$ + H$_2$ $\rightarrow$ HCO$^+$ + H & 2.12 eV & 7.5$\times10^{-10}$ & 1 \\ 
194 & CO$^+$ + H $\rightarrow$ H$^+$ + CO & 0.53 eV & 4.0$\times10^{-10}$ & 1 \\ 
195 & CO$^+$ + N $\rightarrow$ NO$^+$ + C & 0.26 eV & 8.2$\times10^{-11}$ & 1 \\ 
196 & CO$^+$ + e$^-$ $\rightarrow$ C + O & - & 1.8$\times10^{-7}$ (300.0/$T_\mathrm{gas}$)$^{0.55}$ & 1 \\ 
197 & CO$^+$ + e$^-$ $\rightarrow$ C + O($^1$D) & - & 0.25$\times10^{-7}$ (300.0/$T_\mathrm{gas}$)$^{0.55}$ & 1 \\ 
198 & CO$^+$ + H$_2$O $\rightarrow$ CO + H$_2$O$^+$ & 1.46 eV & 1.7$\times10^{-9}$ & 2 \\ 
199 & CO$^+$ + H$_2$O $\rightarrow$ HCO$^+$ + OH & 1.47 eV & 8.84$\times10^{-10}$ & 4 \\ 
200 & N$^+$ + O$_2$ $\rightarrow$ O$^+$ + NO & 1.28 eV & 4.34$\times10^{-11}$ (300.0/$T_\mathrm{gas}$)$^{-0.45}$~~~~~($T_\mathrm{gas}$$\le$1000~K) & 1 \\ 
 &  &  & 7.53$\times10^{-11}$~~~~~($T_\mathrm{gas}$$\ge$1000~K) & 1 \\ 
202 & N$^+$ + O$_2$ $\rightarrow$ O$_2^+$ + N($^2$D) & 0.10 eV & 8.65$\times10^{-11}$ (300.0/$T_\mathrm{gas}$)$^{-0.45}$~~~~~($T_\mathrm{gas}$$\le$1000~K) & 1 \\ 
 &  &  & 1.49$\times10^{-10}$~~~~~($T_\mathrm{gas}$$\le$1000~K) & 1 \\ 
204 & N$^+$ + O$_2$ $\rightarrow$ O$_2^+$ + N & 2.49 eV & 2.02$\times10^{-10}$ (300.0/$T_\mathrm{gas}$)$^{-0.45}$~~~~~($T_\mathrm{gas}$$\le$1000~K) & 1 \\ 
 &  &  & 3.49$\times10^{-10}$~~~~~($T_\mathrm{gas}$$\ge$1000~K) & 1 \\ 
206 & N$^+$ + O$_2$ $\rightarrow$ NO$^+$ + O & 6.70 eV & 4.32$\times10^{-11}$ (300.0/$T_\mathrm{gas}$)$^{-0.45}$~~~~~($T_\mathrm{gas}$$\le$1000~K) & 1 \\ 
 &  &  & 7.47$\times10^{-11}$~~~~~($T_\mathrm{gas}$$\ge$1000~K) & 1 \\ 
208 & N$^+$ + O $\rightarrow$ O$^+$ + N & 0.98 eV & 2.2$\times10^{-12}$ & 1 \\ 
209 & N$^+$ + NO $\rightarrow$ NO$^+$ + N & 5.29 eV & 4.72$\times10^{-10}$ (300.0/$T_\mathrm{gas}$)$^{0.24}$ & 1 \\ 
210 & N$^+$ + CO$_2$ $\rightarrow$ CO$_2^+$ + N & 0.78 eV & 9.2$\times10^{-10}$ & 5 \\ 
211 & N$^+$ + CO$_2$ $\rightarrow$ CO$^+$ + NO & 1.57 eV & 2.0$\times10^{-10}$ & 5 \\ 
212 & N$^+$ + CO $\rightarrow$ CO$^+$ + N & 0.54 eV & 4.93$\times10^{-10}$ (300.0/$T_\mathrm{gas}$)$^{0.5}$ & 5 \\ 
213 & N$^+$ + H $\rightarrow$ H$^+$ + N & 0.90 eV & 3.6$\times10^{-12}$ & 5 \\ 
214 & N$^+$ + e$^-$ $\rightarrow$ N & - & 3.6$\times10^{-12}$ (250.0/$T_\mathrm{gas}$)$^{0.7}$ & 5 \\ 
215 & N$^+$ + NO $\rightarrow$ N$_2^+$ + O & 2.31 eV & 8.33$\times10^{-11}$ (300.0/$T_\mathrm{gas}$)$^{0.24}$ & 1 \\ 
216 & N$^+$ + CO $\rightarrow$ NO$^+$ + C & 0.78 eV & 6.16$\times10^{-11}$ (300.0/$T_\mathrm{gas}$)$^{0.5}$ & 1 \\ 
217 & N$^+$ + CO $\rightarrow$ C$^+$ + NO & -1.28 eV & 5.60$\times10^{-12}$ (300.0/$T_\mathrm{gas}$)$^{0.5}$ & 1 \\ 
218 & N$^+$ + O$_2$ $\rightarrow$ NO$^+$ + O($^1$D) & - & 1.75$\times10^{-10}$ (300.0/$T_\mathrm{gas}$)$^{-0.45}$~~~~~($T_\mathrm{gas}$$\le$1000~K) & 1 \\ 
 &  &  & 3.02$\times10^{-10}$~~~~~($T_\mathrm{gas}$$\ge$1000~K) & 1 \\ 
220 & N$^+$ + H$_2$ $\rightarrow$ NH$^+$ + H & 0.071 eV & 8.23$\times10^{-10}$ exp(-209.0/$T_\mathrm{gas}$) & 1 \\ 
221 & N$^+$ + H$_2$O $\rightarrow$ N + H$_2$O$^+$ & 1.98 eV & 2.6$\times10^{-9}$ & 2 \\ 
222 & H$^+$ + O $\rightarrow$ O$^+$ + H & -0.02 eV & 5.33$\times10^{-10}$ & 5 \\ 
223 & H$^+$ + NO $\rightarrow$ NO$^+$ + H & 4.34 eV & 1.9$\times10^{-9}$ & 5 \\ 
224 & H$^+$ + H$_2$ $\rightarrow$ H$_2^+$ + H & -1.83 eV & 1.0$\times10^{-9}$ exp(-2.19$\times10^{4}$/$T_\mathrm{gas}$) & 5 \\ 
225 & H$^+$ + e$^-$ $\rightarrow$ H & - & 4.0$\times10^{-12}$ (300.0/$T_\mathrm{gas}$)$^{0.64}$ & 7 \\ 
226 & H$^+$ + CO$_2$ $\rightarrow$ HCO$^+$ + O & 0.71 eV & 3.8$\times10^{-9}$ & 1 \\ 
227 & H$^+$ + O$_2$ $\rightarrow$ O$_2^+$ + H & 1.61 eV & 1.17$\times10^{-9}$ & 1 \\ 
228 & H$^+$ + He $\rightarrow$ HeH$^+$ & - & 8.0$\times10^{-20}$ ($T_\mathrm{gas}$/300.0)$^{-0.24}$ exp(-$T_\mathrm{gas}$/4000.0) & 6 \\ 
229 & H$^+$ + H$_2$O $\rightarrow$ H + H$_2$O$^+$ & 1.03 eV & 7.3$\times10^{-9}$ ($T_\mathrm{gas}$/300.0)$^{-0.5}$ & 2 \\ 
230 & H$^+$ + H$_2$ $\rightarrow$ H + H + H$^+$ & -2.15 eV & 3.0$\times10^{-11}$ ($T_\mathrm{gas}$/300.0)$^{0.5}$ exp(-52000.0/$T_\mathrm{gas}$) & 2 \\ 
231 & H$^+$ + OH $\rightarrow$ OH$^+$ + H & 0.67 eV & 2.1$\times10^{-9}$ & 4 \\ 
232 & OH$^+$ + e$^-$ $\rightarrow$ O + H & 8.74 eV & 6.5$\times10^{-7}$ $T_\mathrm{gas}$$^{-0.5}$ & 4 \\ 
233 & OH$^+$ + CO $\rightarrow$ HCO$^+$ + O & 1.19 eV & 8.4$\times10^{-10}$ & 6 \\ 
234 & OH$^+$ + NO $\rightarrow$ NO$^+$ + OH & 3.82 eV & 3.59$\times10^{-10}$ & 6 \\ 
235 & OH$^+$ + NO $\rightarrow$ HNO$^+$ + O & 0.53 eV & 6.11$\times10^{-10}$ & 6 \\ 
236 & OH$^+$ + H$_2$ $\rightarrow$ H$_2$O$^+$ + H & 1.08 eV & 9.7$\times10^{-10}$ & 6 \\ 
237 & OH$^+$ + N$_2$ $\rightarrow$ N$_2$H$^+$ + O & 0.1 eV & 2.4$\times10^{-10}$ & 6 \\ 
238 & OH$^+$ + CO$_2$ $\rightarrow$ OCOH$^+$ + O & 0.6 eV & 1.35$\times10^{-9}$ & 6 \\ 
239 & OH$^+$ + O$_2$ $\rightarrow$ O$_2^+$ + OH & 1.01 eV & 3.8$\times10^{-10}$ & 6 \\ 
240 & OH$^+$ + C $\rightarrow$ CH$^+$ + O & 1.54 eV & 1.2$\times10^{-9}$ & 6 \\ 
241 & OH$^+$ + N $\rightarrow$ NO$^+$ + H & 5.92 eV & 8.9$\times10^{-10}$ & 6 \\ 
242 & OH$^+$ + O $\rightarrow$ O$_2^+$ + H & 1.73 eV & 7.1$\times10^{-10}$ & 6 \\ 
243 & OH$^+$ + e$^-$ $\rightarrow$ O($^1$D) + H & - & 3.94$\times10^{-8}$ ($T_\mathrm{gas}$/300.0)$^{-1.28}$ & 6 \\ 
244 & OH$^+$ + H$_2$O $\rightarrow$ OH + H$_2$O$^+$ & 0.43 eV & 1.59$\times10^{-9}$ & 4 \\ 
245 & OH$^+$ + H$_2$O $\rightarrow$ H$_3$O$^+$ + O & 2.14 eV & 1.59$\times10^{-9}$ & 4 \\ 
246 & O$^+$($^2$P) + N$_2$ $\rightarrow$ N$_2^+$ + O & 3.02 eV & 2.0$\times10^{-10}$ (300.0/$T_\mathrm{gas}$)$^{-0.55}$ & 8 \\ 
247 & O$^+$($^2$P) + N$_2$ $\rightarrow$ N$^+$ + NO & 0.70 eV & 1.0$\times10^{-10}$ & 5 \\ 
248 & O$^+$($^2$P) + O $\rightarrow$ O$^+$ + O & 5.20 eV & 4.0$\times10^{-10}$ & 8 \\ 
249 & O$^+$($^2$P) $\rightarrow$ O$^+$ & - & 0.047 & 5 \\ 
250 & O$^+$($^2$P) $\rightarrow$ O$^+$($^2$D) & - & 0.171 & 5 \\ 
251 & O$^+$($^2$P) + e$^-$ $\rightarrow$ O$^+$ + e$^-$ & 5.00 eV & 3.03$\times10^{-8}$ (300.0/$T_\mathrm{gas}$)$^{0.5}$ & 1 \\ 
252 & O$^+$($^2$P) + e$^-$ $\rightarrow$ O$^+$($^2$D) + e$^-$ & 1.69 eV & 1.84$\times10^{-7}$ (300.0/$T_\mathrm{gas})^{0.5}$ & 1 \\ 
253 & O$^+$($^2$P) + CO$_2$ $\rightarrow$ CO + O$_2^+$ & - & 6.0$\times10^{-11}$ & 1 \\ 
254 & O$^+$($^2$P) + CO$_2$ $\rightarrow$ CO$_2^+$ + O & - & 1.0$\times10^{-9}$ & 1 \\ 
255 & O$^+$($^2$P) + CO $\rightarrow$ CO$^+$ + O & - & 1.3$\times10^{-9}$ & 1 \\ 
256 & O$^+$($^2$P) + O$_2$ $\rightarrow$ O$^+$ + O$_2$ & - & 1.3$\times10^{-10}$ & 1 \\ 
257 & O$^+$($^2$P) + N$_2$ $\rightarrow$ O$^+$ + N$_2$ & - & 6.2$\times10^{-10}$ exp(-340.0/$T_\mathrm{gas}$)~~~~~($T_\mathrm{gas}$$\le$4000~K) & 1 \\ 
258 & O$^+$($^2$P) + N $\rightarrow$ O$^+$ + N($^2$D) & - & 1.0$\times10^{-11}$ & 1 \\ 
259 & O$^+$($^2$P) + NO $\rightarrow$ NO$^+$ + O & - & 1.2$\times10^{-9}$ & 1 \\ 
260 & O$^+$($^2$P) + H$_2$ $\rightarrow$ OH$^+$ + H & - & 8.5$\times10^{-10}$ & 1 \\ 
261 & O$^+$($^2$P) + H$_2$ $\rightarrow$ H$_2^+$ + O & - & 1.01$\times10^{-9}$ ($T_\mathrm{gas}$/300.0)$^{-0.98}$ exp(-285.0/$T_\mathrm{gas}$) & 6 \\ 
262 & O$^+$($^2$P) + H$_2$ $\rightarrow$ H$^+$ + OH & - & 2.16$\times10^{-10}$ ($T_\mathrm{gas}$/300.0)$^{-0.97}$ exp(-292.0/$T_\mathrm{gas}$) & 6 \\ 
263 & O$^+$($^2$P) + H$_2$ $\rightarrow$ H$^+$ + O + H & - & 2.16$\times10^{-10}$ ($T_\mathrm{gas}$/300.0)$^{-0.97}$ exp(-292.0/$T_\mathrm{gas}$) & 6 \\ 
264 & O$^+$($^2$P) + O$_2$ $\rightarrow$ O$_2^+$ + O & - & 1.3$\times10^{-10}$ & 8 \\ 
265 & O$^+$($^2$D) + N$_2$ $\rightarrow$ O$^+$ + N$_2$ & 3.31 eV & 8.0$\times10^{-10}$ & 5 \\ 
266 & O$^+$($^2$D) + N$_2$ $\rightarrow$ N$_2^+$ + O & 1.33 eV & 1.5$\times10^{-10}$ (300.0/$T_\mathrm{gas}$)$^{-0.55}$ & 8 \\ 
267 & O$^+$($^2$D) + O $\rightarrow$ O$^+$ + O & 3.31 eV & 1.0$\times10^{-11}$ & 5 \\ 
268 & O$^+$($^2$D) + O$_2$ $\rightarrow$ O$_2^+$ + O & 4.87 eV & 7.0$\times10^{-10}$ & 5 \\ 
269 & O$^+$($^2$D) $\rightarrow$ O$^+$ & - & 4.85$\times10^{-5}$ & 1 \\ 
270 & O$^+$($^2$D) + e$^-$ $\rightarrow$ O$^+$ + e$^-$ & 3.31 eV & 6.03$\times10^{-8}$ (300.0/$T_\mathrm{gas})^{0.5}$ & 1 \\ 
271 & O$^+$($^2$D) + CO$_2$ $\rightarrow$ O$_2^+$ + CO & - & 6.0$\times10^{-11}$ & 1 \\ 
272 & O$^+$($^2$D) + CO$_2$ $\rightarrow$ CO$_2^+$ + O & - & 1.0$\times10^{-9}$ & 1 \\ 
273 & O$^+$($^2$D) + CO $\rightarrow$ CO$^+$ + O & - & 1.3$\times10^{-9}$ & 1 \\ 
274 & O$^+$($^2$D) + NO $\rightarrow$ NO$^+$ + O & - & 1.2$\times10^{-9}$ & 1 \\ 
275 & O$^+$($^2$D) + N $\rightarrow$ N$^+$ + O & - & 1.5$\times10^{-10}$ & 1 \\ 
276 & O$^+$($^2$D) + H$_2$ $\rightarrow$ OH$^+$ + H & - & 1.5$\times10^{-9}$ & 1 \\ 
277 & O$^+$($^2$D) + H$_2$ $\rightarrow$ H$_2^+$ + O & - & 1.645$\times10^{-10}$ ($T_\mathrm{gas}$/300.0)$^{-0.98}$ exp(-302.4/$T_\mathrm{gas}$) & 1 \\ 
278 & O$^+$($^2$D) + H$_2$ $\rightarrow$ H$^+$ + OH & - & 7.2$\times10^{-11}$ ($T_\mathrm{gas}$/300.0)$^{-0.95}$ exp(-335.1/$T_\mathrm{gas}$) & 6 \\ 
279 & O$^+$($^2$D) + N$_2$ $\rightarrow$ NO$^+$ + N & - & 2.5$\times10^{-11}$ & 8 \\ 
280 & H$_2^+$ + O $\rightarrow$ OH$^+$ + H & 2.17 eV & 1.5$\times10^{-9}$ & 5 \\ 
281 & H$_2^+$ + H$_2$ $\rightarrow$ H$_3^+$ + H & 1.70 eV & 2.24$\times10^{-9}$ ($T_\mathrm{gas}$/300.0)$^{-0.042}$ exp(-$T_\mathrm{gas}$/46600.0) & 6 \\ 
282 & H$_2^+$ + H $\rightarrow$ H$^+$ + H$_2$ & 1.83 eV & 6.4$\times10^{-10}$ & 5 \\ 
283 & H$_2^+$ + e$^-$ $\rightarrow$ H + H & 10.91 eV & 1.75$\times10^{-8}$ (300.0/$T_\mathrm{gas}$)$^{0.4}$ & 6 \\ 
284 & H$_2^+$ + CO$_2$ $\rightarrow$ OCOH$^+$ + H & 2.94 eV & 2.35$\times10^{-9}$ & 6 \\ 
285 & H$_2^+$ + Ar $\rightarrow$ ArH$^+$ + H & - & 2.3$\times10^{-9}$ & 6 \\ 
286 & H$_2^+$ + N$_2$ $\rightarrow$ N$_2$H$^+$ + H & 2.44 eV & 2.3$\times10^{-9}$ & 6 \\ 
287 & H$_2^+$ + CO $\rightarrow$ HCO$^+$ + H & 3.53 eV & 7.65$\times10^{-10}$ & 6 \\ 
288 & H$_2^+$ + CO $\rightarrow$ CO$^+$ + H$_2$ & 1.51 eV & 6.44$\times10^{-10}$ & 6 \\ 
289 & H$_2^+$ + O$_2$ $\rightarrow$ HO$_2^+$ + H & 1.74 eV & 1.53$\times10^{-9}$ & 6 \\ 
290 & H$_2^+$ + O$_2$ $\rightarrow$ O$_2^+$ + H$_2$ & 3.42 eV & 4.94$\times10^{-10}$ & 6 \\ 
291 & H$_2^+$ + C $\rightarrow$ CH$^+$ + H & 3.89 eV & 2.4$\times10^{-9}$ & 6 \\ 
292 & H$_2^+$ + N $\rightarrow$ NH$^+$ + H & 0.96 eV & 1.9$\times10^{-9}$ & 6 \\ 
293 & H$_2^+$ + NO $\rightarrow$ NO$^+$ + H$_2$ & 6.23 eV & 1.1$\times10^{-9}$ & 6 \\ 
294 & H$_2^+$ + H$_2$O $\rightarrow$ H$_2$ + H$_2$O$^+$ & 2.84 eV & 3.9$\times10^{-9}$ & 2 \\ 
295 & H$_2^+$ + He $\rightarrow$ HeH$^+$ + H & - & 1.30$\times10^{-10}$ & 4 \\ 
296 & H$_2^+$ + H$_2$O $\rightarrow$ H$_3$O$^+$ + H & 4.48 eV & 3.4$\times10^{-9}$ & 4 \\ 
297 & H$_3^+$ + H $\rightarrow$ H$_2^+$ + H$_2$ & -1.70 eV & 2.08$\times10^{-9}$ exp(-19900.0/$T_\mathrm{gas}$) & 4 \\ 
298 & H$_3^+$ + e$^-$ $\rightarrow$ H$_2$ + H & 9.21 eV & 1.7$\times10^{-8}$ (300.0/$T_\mathrm{gas}$)$^{0.52}$ & 6 \\ 
299 & H$_3^+$ + e$^-$ $\rightarrow$ H + H + H & 4.69 eV & 5.1$\times10^{-8}$ (300.0/$T_\mathrm{gas}$)$^{0.52}$ & 6 \\ 
300 & H$_3^+$ + N$_2$ $\rightarrow$ N$_2$H$^+$ + H$_2$ & 0.73 eV & 1.63$\times10^{-9}$ & 6 \\ 
301 & H$_3^+$ + O $\rightarrow$ OH$^+$ + H$_2$ & 0.72 eV & 7.98$\times10^{-10}$ ($T_\mathrm{gas}$/300.0)$^{-0.156}$ exp(-1.41/$T_\mathrm{gas}$) & 6 \\ 
302 & H$_3^+$ + O $\rightarrow$ H$_2$O$^+$ + H & 1.74 eV & 3.42$\times10^{-10}$ ($T_\mathrm{gas}$/300.0)$^{-0.156}$ exp(-1.41/$T_\mathrm{gas}$) & 6 \\ 
303 & H$_3^+$ + O$_2$ $\rightarrow$ HO$_2^+$ + H$_2$ & 0.024 eV & 6.5$\times10^{-10}$ & 6 \\ 
304 & H$_3^+$ + CO $\rightarrow$ HCO$^+$ + H$_2$ & 1.81 eV & 1.36$\times10^{-9}$ ($T_\mathrm{gas}$/300.0)$^{-0.142}$ exp(3.41/$T_\mathrm{gas}$) & 6 \\ 
305 & H$_3^+$ + CO$_2$ $\rightarrow$ OCOH$^+$ + H$_2$ & 1.23 eV & 2.5$\times10^{-9}$ & 6 \\ 
306 & H$_3^+$ + NO $\rightarrow$ HNO$^+$ + H$_2$ & 1.16 eV & 1.94$\times10^{-9}$ & 6 \\ 
307 & H$_3^+$ + C $\rightarrow$ CH$^+$ + H$_2$ & 2.17 eV & 2.0$\times10^{-9}$ & 6 \\ 
308 & H$_3^+$ + H$_2$O $\rightarrow$ H$_3$O$^+$ + H$_2$ & 2.76 eV & 5.9$\times10^{-9}$ & 4 \\ 
309 & H$_3^+$ + OH $\rightarrow$ H$_2$O$^+$ + H$_2$ & 1.78 eV & 1.3$\times10^{-9}$ & 4 \\ 
310 & H$_2$O$^+$ + H$_2$ $\rightarrow$ H$_3$O$^+$ + H & 1.67 eV & 6.1$\times10^{-10}$ & 2 \\ 
311 & H$_2$O$^+$ + C $\rightarrow$ CH$^+$ + OH & 0.43 eV & 1.1$\times10^{-9}$ & 2 \\ 
312 & H$_2$O$^+$ + CO $\rightarrow$ HCO$^+$ + OH & 0.07 eV & 5.0$\times10^{-10}$ & 2 \\ 
313 & H$_2$O$^+$ + H$_2$O $\rightarrow$ H$_3$O$^+$ + OH & 1.02 eV & 2.1$\times10^{-9}$ & 2 \\ 
314 & H$_2$O$^+$ + e$^-$ $\rightarrow$ O + H + H & - & 3.53$\times10^{-6}$ $T_\mathrm{gas}$$^{-0.5}$ & 4 \\ 
315 & H$_2$O$^+$ + e$^-$ $\rightarrow$ OH + H & - & 1.09$\times10^{-6}$ $T_\mathrm{gas}$$^{-0.5}$ & 4 \\ 
316 & H$_2$O$^+$ + e$^-$ $\rightarrow$ O + H$_2$ & - & 5.72$\times10^{-7}$ $T_\mathrm{gas}$$^{-0.5}$ & 4 \\ 
317 & H$_2$O$^+$ + O $\rightarrow$ O$_2^+$ + H$_2$ & 0.68 eV & 4.0$\times10^{-11}$ & 4 \\ 
318 & H$_2$O$^+$ + O$_2$ $\rightarrow$ O$_2^+$ + H$_2$O & 0.58 eV & 4.6$\times10^{-10}$ & 4 \\ 
319 & HCO$^+$ + C $\rightarrow$ CH$^+$ + CO & 0.46 eV & 1.1$\times10^{-9}$ & 6 \\ 
320 & HCO$^+$ + e$^-$ $\rightarrow$ H + CO & - & 2.0$\times10^{-7}$ ($T_\mathrm{gas}$/300.0)$^{-1.25}$~~~~~($T_\mathrm{gas}$$\le$300~K) & 6 \\ 
 &  &  & 2.0$\times10^{-7}$ ($T_\mathrm{gas}$/300.0)$^{-1.0}$~~~~~($T_\mathrm{gas}$$\ge$300~K) & 6 \\ 
322 & HCO$^+$ + H$_2$O $\rightarrow$ H$_3$O$^+$ + CO & 1.05 eV & 2.5$\times10^{-9}$ & 4 \\ 
323 & HCO$^+$ + OH $\rightarrow$ H$_2$O$^+$ + CO & 0.068 eV & 6.2$\times10^{-10}$ & 4 \\ 
324 & C$^+$ + CO$_2$ $\rightarrow$ CO$^+$ + CO & 3.02 eV & 1.1$\times10^{-9}$ & 1 \\ 
325 & C$^+$ + NO $\rightarrow$ NO$^+$ + C & 2.12 eV & 7.5$\times10^{-10}$ (300.0/$T_\mathrm{gas}$)$^{0.2}$ & 1 \\ 
326 & C$^+$ + O$_2$ $\rightarrow$ O$^+$ + CO & 3.76 eV & 5.22$\times10^{-10}$ & 1 \\ 
327 & C$^+$ + O$_2$ $\rightarrow$ CO$^+$ + O & 3.36 eV & 3.48$\times10^{-10}$ & 1 \\ 
328 & C$^+$ + H$_2$ $\rightarrow$ CH$^+$ + H & -0.28 eV & 7.40$\times10^{-10}$ exp(-4538.0/$T_\mathrm{gas}$) & 1 \\ 
329 & C$^+$ + H$_2$O $\rightarrow$ C + H$_2$O$^+$ & -1.26 eV & 2.4$\times10^{-10}$ & 2 \\ 
330 & C$^+$ + e$^-$ $\rightarrow$ C & - & 1.43$\times10^{-10}$ $T_\mathrm{gas}$$^{-0.6}$ & 4 \\ 
331 & C$^+$ + H$_2$O $\rightarrow$ HCO$^+$ + H & 3.72 eV & 9.0$\times10^{-10}$ & 4 \\ 
332 & C$^+$ + OH $\rightarrow$ CO$^+$ + H & 4.06 eV & 7.7$\times10^{-10}$ & 4 \\ 
333 & Ar$^+$ + CO$_2$ $\rightarrow$ Ar + CO$_2^+$ & - & 5.0$\times10^{-10}$~~~~~($T_\mathrm{gas}$$\le$700~K) & 1 \\ 
 &  &  & 5.0$\times10^{-10}$ (700.0/$T_\mathrm{gas}$)~~~~~($T_\mathrm{gas}$$\ge$700~K) & 1 \\ 
335 & Ar$^+$ + O$_2$ $\rightarrow$ Ar + O$_2^+$ & - & 4.0$\times10^{-11}$ (300.0/$T_\mathrm{gas}$)$^{0.78}$~~~~~($T_\mathrm{gas}$$\le$900~K) & 1 \\ 
 &  &  & 2.08$\times10^{-11}$ ($T_\mathrm{gas}$/900.0)$^{1.65}$~~~~~($T_\mathrm{gas}$$\ge$900~K) & 1 \\ 
337 & Ar$^+$ + CO $\rightarrow$ Ar + CO$^+$ & - & 3.7$\times10^{-11}$ (300.0/$T_\mathrm{gas}$)$^{0.43}$~~~~~($T_\mathrm{gas}$$\le$900~K) & 1 \\ 
 &  &  & 2.3$\times10^{-11}$ ($T_\mathrm{gas}$/900.0)~~~~~($T_\mathrm{gas}$$\ge$900~K) & 1 \\ 
339 & Ar$^+$ + N$_2$ $\rightarrow$ Ar + N$_2^+$ & - & 1.1$\times10^{-11}$ ($T_\mathrm{gas}$/300.0)$^{1.13}$ & 1 \\ 
340 & Ar$^+$ + NO $\rightarrow$ Ar + NO$^+$ & - & 3.1$\times10^{-10}$ & 1 \\ 
341 & Ar$^+$ + H$_2$ $\rightarrow$ Ar + H$_2^+$ & - & 1.78$\times10^{-11}$ & 1 \\ 
342 & Ar$^+$ + H$_2$ $\rightarrow$ ArH$^+$ + H & - & 8.72$\times10^{-10}$ & 1 \\ 
343 & Ar$^+$ + H$_2$O $\rightarrow$ Ar + H$_2$O$^+$ & - & 1.5$\times10^{-10}$ & 9 \\ 
344 & N$_2$H$^+$ + CO $\rightarrow$ HCO$^+$ + N$_2$ & 1.11 eV & 8.8$\times10^{-10}$ & 6 \\ 
345 & N$_2$H$^+$ + CO$_2$ $\rightarrow$ OCOH$^+$ + N$_2$ & - & 1.07$\times10^{-9}$ & 6 \\ 
346 & N$_2$H$^+$ + NO $\rightarrow$ HNO$^+$ + N$_2$ & 0.46 eV & 3.4$\times10^{-10}$ & 6 \\ 
347 & N$_2$H$^+$ + O $\rightarrow$ OH$^+$ + N$_2$ & 0.016 eV & 2.4$\times10^{-10}$ exp(-589.0/$T_\mathrm{gas}$) & 6 \\ 
348 & N$_2$H$^+$ + C $\rightarrow$ CH$^+$ + N$_2$ & 1.47 eV & 1.1$\times10^{-9}$ & 6 \\ 
349 & N$_2$H$^+$ + e$^-$ $\rightarrow$ N$_2$ + H & - & 2.325$\times10^{-7}$ ($T_\mathrm{gas}$/300.0)$^{-0.84}$ & 6 \\ 
350 & N$_2$H$^+$ + e$^-$ $\rightarrow$ NH + N & - & 1.755$\times10^{-8}$ ($T_\mathrm{gas}$/300.0)$^{-0.84}$ & 6 \\ 
351 & NH$^+$ + H$_2$O $\rightarrow$ NH + H$_2$O$^+$ & 0.90 eV & 1.05$\times10^{-9}$ & 2 \\ 
352 & NH$^+$ + e$^-$ $\rightarrow$ N + H & - & 7.45$\times10^{-7}$ $T_\mathrm{gas}$$^{-0.5}$ & 4 \\ 
353 & NH$^+$ + H$_2$ $\rightarrow$ N + H$_3^+$ & 0.88 eV & 2.25$\times10^{-10}$ & 4 \\ 
354 & NH$^+$ + H$_2$ $\rightarrow$ NH$_2^+$ + H & 1.9 eV & 1.28$\times10^{-8}$ & 4 \\ 
355 & CH$^+$ + H$_2$ $\rightarrow$ CH$_2^+$ + H & 0.22 eV & 1.2$\times10^{-9}$ & 6 \\ 
356 & CH$^+$ + O $\rightarrow$ CO$^+$ + H & 4.41 eV & 3.5$\times10^{-10}$ & 6 \\ 
357 & CH$^+$ + H $\rightarrow$ C$^+$ + H$_2$ & 0.46 eV & 7.84$\times10^{-10}$ ($T_\mathrm{gas}$/300.0)$^{-0.22}$ & 6 \\ 
358 & CH$^+$ + CO$_2$ $\rightarrow$ HCO$^+$ + CO & 5.42 eV & 1.6$\times10^{-9}$ & 6 \\ 
359 & CH$^+$ + O$_2$ $\rightarrow$ HCO$^+$ + O & 5.76 eV & 9.2$\times10^{-10}$ & 6 \\ 
360 & ArH$^+$ + H$_2$ $\rightarrow$ H$_3^+$ + Ar & - & 6.3$\times10^{-10}$ & 6 \\ 
361 & ArH$^+$ + N$_2$ $\rightarrow$ N$_2$H$^+$ + Ar & - & 8.0$\times10^{-10}$ & 6 \\ 
362 & ArH$^+$ + O$_2$ $\rightarrow$ HO$_2^+$ + Ar & - & 5.05$\times10^{-10}$ & 6 \\ 
363 & ArH$^+$ + CO $\rightarrow$ HCO$^+$ + Ar & - & 1.25$\times10^{-9}$ & 6 \\ 
364 & ArH$^+$ + CO$_2$ $\rightarrow$ OCOH$^+$ + Ar & - & 1.1$\times10^{-9}$ & 6 \\ 
365 & ArH$^+$ + O $\rightarrow$ OH$^+$ + Ar & - & 5.9$\times10^{-10}$ & 6 \\ 
366 & ArH$^+$ + C $\rightarrow$ CH$^+$ + Ar & - & 1.02$\times10^{-9}$ & 6 \\ 
367 & ArH$^+$ + e$^-$ $\rightarrow$ Ar + H & - & 1.0$\times10^{-9}$ ($T_\mathrm{gas}$/300.0)$^{-0.5}$ & 6 \\ 
368 & He$^+$ + CO $\rightarrow$ C$^+$ + O + He & 2.25 eV & 1.6$\times10^{-9}$ & 1 \\ 
369 & He$^+$ + CO$_2$ $\rightarrow$ C$^+$ + O$_2$ + He & 1.87 eV & 2.0$\times10^{-11}$ & 1 \\ 
370 & He$^+$ + CO$_2$ $\rightarrow$ CO$^+$ + O + He & 5.18 eV & 7.8$\times10^{-10}$ & 1 \\ 
371 & He$^+$ + CO$_2$ $\rightarrow$ O$^+$ + CO + He & 5.46 eV & 1.4$\times10^{-10}$ & 1 \\ 
372 & He$^+$ + CO$_2$ $\rightarrow$ CO$_2^+$ + He & 10.87 eV & 5.0$\times10^{-11}$ & 1 \\ 
373 & He$^+$ + O$_2$ $\rightarrow$ O$^+$($^2$D) + O + He & - & 2.37$\times10^{-10}$ & 1 \\ 
374 & He$^+$ + O$_2$ $\rightarrow$ O$^+$ + O + He & 5.92 eV & 2.39$\times10^{-11}$ & 1 \\ 
375 & He$^+$ + O$_2$ $\rightarrow$ O$_2^+$ + He & 12.57 eV & 9.2$\times10^{-12}$ & 1 \\ 
376 & He$^+$ + O$_2$ $\rightarrow$ O$^+$($^2$P) + O + He & - & 6.04$\times10^{-10}$ & 1 \\ 
377 & He$^+$ + O$_2$ $\rightarrow$ O$^+$ + O($^1$D) + He & - & 4.6$\times10^{-11}$ & 1 \\ 
378 & He$^+$ + O $\rightarrow$ O$^+$ + He & - & 1.0$\times10^{-13}$ & 1 \\ 
379 & He$^+$ + N$_2$ $\rightarrow$ N$^+$ + N + He & 0.36 eV & 7.8$\times10^{-10}$ & 1 \\ 
380 & He$^+$ + N$_2$ $\rightarrow$ N$_2^+$ + He & 9.07 eV & 5.2$\times10^{-10}$ & 1 \\ 
381 & He$^+$ + NO $\rightarrow$ N$^+$ + O + He & 3.63 eV & 1.35$\times10^{-9}$ & 1 \\ 
382 & He$^+$ + NO $\rightarrow$ O$^+$ + N + He & 4.54 eV & 1.0$\times10^{-10}$ & 1 \\ 
383 & He$^+$ + H $\rightarrow$ HeH$^+$ & - & 4.16$\times10^{-16}$ ($T_\mathrm{gas}$/300.0)$^{-0.37}$ exp(-$T_\mathrm{gas}$/4000.0) & 6 \\ 
384 & He$^+$ + H$_2$ $\rightarrow$ H$^+$ + He + H & 6.57 eV & 8.3$\times10^{-14}$ & 6 \\ 
385 & He$^+$ + H$_2$ $\rightarrow$ H$_2^+$ + He & - & 1.7$\times10^{-14}$ & 6 \\ 
386 & He$^+$ + H$_2$ $\rightarrow$ HeH$^+$ + H & - & 4.2$\times10^{-13}$ & 7 \\ 
387 & He$^+$ + H$_2$ $\rightarrow$ H$^+$ + H + He & 6.57 eV & 8.8$\times10^{-14}$ & 7 \\ 
388 & He$^+$ + e$^-$ $\rightarrow$ He & - & 4.6$\times10^{-12}$ (300.0/$T_\mathrm{gas}$)$^{0.64}$ & 7 \\ 
389 & He$^+$ + H$_2$O $\rightarrow$ He + H$_2$O$^+$ & 12.00 eV & 9.54$\times10^{-10}$ (0.62+2.579 (300.0/$T_\mathrm{gas}$)$^{0.5}$) & 2 \\ 
390 & He$^+$ + H$_2$O $\rightarrow$ H$^+$ + OH + He & 5.92 eV & 2.04$\times10^{-10}$ & 4 \\ 
391 & He$^+$ + H$_2$O $\rightarrow$ OH$^+$ + H + He & 6.5 eV & 2.86$\times10^{-10}$ & 4 \\ 
392 & He$^+$ + OH $\rightarrow$ O$^+$ + H + He & 6.62 eV & 1.1$\times10^{-9}$ & 4 \\ 
393 & NH + H$_2^+$ $\rightarrow$ NH$^+$ + H$_2$ & 2.01 eV & 7.6$\times10^{-10}$ & 4 \\ 
394 & NH + H$_2^+$ $\rightarrow$ NH$_2^+$ + H & 3.84 eV & 7.6$\times10^{-10}$ & 4 \\ 
395 & NH + H$^+$ $\rightarrow$ NH$^+$ + H & 0.21 eV & 2.1$\times10^{-9}$ & 4 \\ 
396 & NH + H$_3^+$ $\rightarrow$ NH$_2^+$ + H$_2$ & 2.12 eV & 1.3$\times10^{-9}$ & 4 \\ 
397 & NH + He$^+$ $\rightarrow$ N$^+$ + He + H & 6.72 eV & 1.1$\times10^{-9}$ & 4 \\ 
398 & OCOH$^+$ + O $\rightarrow$ HCO$^+$ + O$_2$ & 0.27 eV & 5.8$\times10^{-10}$ & 6 \\ 
399 & OCOH$^+$ + C $\rightarrow$ CH$^+$ + CO$_2$ & 0.97 eV & 1.0$\times10^{-9}$ & 6 \\ 
400 & OCOH$^+$ + CO $\rightarrow$ HCO$^+$ + CO$_2$ & 0.62 eV & 7.8$\times10^{-10}$ & 6 \\ 
401 & OCOH$^+$ + e$^-$ $\rightarrow$ H + O + CO & - & 2.38$\times10^{-7}$ ($T_\mathrm{gas}$/300.0)$^{-0.5}$ & 6 \\ 
402 & OCOH$^+$ + e$^-$ $\rightarrow$ H + CO$_2$ & - & 1.75$\times10^{-8}$ ($T_\mathrm{gas}$/300.0)$^{-0.5}$ & 6 \\ 
403 & OCOH$^+$ + e$^-$ $\rightarrow$ OH + CO & - & 9.45$\times10^{-8}$ ($T_\mathrm{gas}$/300.0)$^{-0.5}$ & 6 \\ 
404 & HeH$^+$ + H$_2$ $\rightarrow$ H$_3^+$ + He & 2.56 eV & 1.5$\times10^{-9}$ & 7 \\ 
405 & HeH$^+$ + H $\rightarrow$ H$_2^+$ + He & 0.91 eV & 9.1$\times10^{-10}$ & 7 \\ 
406 & HeH$^+$ + e$^-$ $\rightarrow$ He + H & - & 1.0$\times10^{-8}$ (300.0/$T_\mathrm{gas}$)$^{0.6}$ & 7 \\ 
407 & HNO$^+$ + CO $\rightarrow$ HCO$^+$ + NO & 0.69 eV & 8.6$\times10^{-10}$ & 6 \\ 
408 & HNO$^+$ + CO$_2$ $\rightarrow$ OCOH$^+$ + NO & - & 9.4$\times10^{-10}$ & 6 \\ 
409 & HNO$^+$ + C $\rightarrow$ CH$^+$ + NO & 1.05 eV & 1.0$\times10^{-9}$ & 6 \\ 
410 & HNO$^+$ + N$_2$ $\rightarrow$ N$_2$H$^+$ + NO & - & 3.4$\times10^{-10}$ exp(-4900.0/$T_\mathrm{gas}$) & 6 \\ 
411 & HNO$^+$ + O $\rightarrow$ NO$_2^+$ + H & 1.73 eV & 1.0$\times10^{-12}$ & 6 \\ 
412 & HNO$^+$ + e$^-$ $\rightarrow$ NO + H & - & 3.0$\times10^{-7}$ ($T_\mathrm{gas}$/300.0)$^{-0.5}$ & 6 \\ 
413 & NO$_2^+$ + e$^-$ $\rightarrow$ O + NO & - & 3.0$\times10^{-7}$ ($T_\mathrm{gas}$/300.0)$^{-0.5}$ & 2 \\ 
414 & HO$_2^+$ + CO $\rightarrow$ HCO$^+$ + O$_2$ & 1.82 eV & 8.4$\times10^{-10}$ & 6 \\ 
415 & HO$_2^+$ + CO$_2$ $\rightarrow$ OCOH$^+$ + O$_2$ & 1.24 eV & 1.1$\times10^{-9}$ & 6 \\ 
416 & HO$_2^+$ + NO $\rightarrow$ HNO$^+$ + O$_2$ & 1.17 eV & 7.5$\times10^{-10}$ & 6 \\ 
417 & HO$_2^+$ + N$_2$ $\rightarrow$ N$_2$H$^+$ + O$_2$ & 0.74 eV & 8.0$\times10^{-10}$ & 6 \\ 
418 & HO$_2^+$ + O $\rightarrow$ OH$^+$ + O$_2$ & 0.72 eV & 6.2$\times10^{-10}$ & 6 \\ 
419 & HO$_2^+$ + N $\rightarrow$ NO$_2^+$ + H & 4.23 eV & 1.0$\times10^{-12}$ & 6 \\ 
420 & HO$_2^+$ + C $\rightarrow$ CH$^+$ + O$_2$ & 2.18 eV & 1.0$\times10^{-9}$ & 6 \\ 
421 & HO$_2^+$ + H$_2$ $\rightarrow$ H$_3^+$ + O$_2$ & 0.036 eV & 3.3$\times10^{-10}$ & 6 \\ 
422 & HO$_2^+$ + e$^-$ $\rightarrow$ OH + O & - & 1.8$\times10^{-7}$ ($T_\mathrm{gas}$/300.0)$^{-0.5}$ & 6 \\ 
423 & HO$_2^+$ + e$^-$ $\rightarrow$ H + O$_2$ & - & 6.0$\times10^{-8}$ ($T_\mathrm{gas}$/300.0)$^{-0.5}$ & 6 \\ 
424 & HO$_2^+$ + e$^-$ $\rightarrow$ H + O + O & - & 6.0$\times10^{-8}$ ($T_\mathrm{gas}$/300.0)$^{-0.5}$ & 6 \\ 
425 & CH$_2^+$ + O $\rightarrow$ H + HCO$^+$ & 6.27 eV & 7.5$\times10^{-10}$ & 2 \\ 
426 & CH$_2^+$ + O$_2$ $\rightarrow$ OH + HCO$^+$ & 5.55 eV & 9.1$\times10^{-10}$ & 2 \\ 
427 & CH$_2^+$ + H $\rightarrow$ H$_2$ + CH$^+$ & -0.02 eV & 1.2$\times10^{-9}$ exp(-2700.0/$T_\mathrm{gas}$) & 2 \\ 
428 & CH$_2^+$ + e$^-$ $\rightarrow$ C + H$_2$ & - & 7.7$\times10^{-8}$ ($T_\mathrm{gas}$/300.0)$^{-0.6}$ & 2 \\ 
429 & CH$_2^+$ + e$^-$ $\rightarrow$ C + H + H & - & 4.0$\times10^{-7}$ ($T_\mathrm{gas}$/300.0)$^{-0.6}$ & 2 \\ 
430 & H$_3$O$^+$ + e$^-$ $\rightarrow$ H + H$_2$O & - & 1.1$\times10^{-7}$ ($T_\mathrm{gas}$/300.0)$^{-0.5}$ & 2 \\ 
431 & H$_3$O$^+$ + e$^-$ $\rightarrow$ OH + H$_2$ & - & 6.0$\times10^{-8}$ ($T_\mathrm{gas}$/300.0)$^{-0.5}$ & 2 \\ 
432 & H$_3$O$^+$ + e$^-$ $\rightarrow$ OH + H + H & - & 2.6$\times10^{-7}$ ($T_\mathrm{gas}$/300.0)$^{-0.5}$ & 2 \\ 
433 & H$_3$O$^+$ + e$^-$ $\rightarrow$ H$_2$ + O + H & - & 5.6$\times10^{-9}$ ($T_\mathrm{gas}$/300.0)$^{-0.5}$ & 2 \\ 
434 & H$_3$O$^+$ + C $\rightarrow$ HCO$^+$ + H$_2$ & 5.10 eV & 1.0$\times10^{-11}$ & 4 \\ 
435 & NH$_2^+$ + e$^-$ $\rightarrow$ N + H + H & - & 1.67$\times10^{-5}$ $T_\mathrm{gas}$$^{-0.8}$ & 4 \\ 
436 & NH$_2^+$ + e$^-$ $\rightarrow$ NH + H & - & 8.65$\times10^{-6}$ $T_\mathrm{gas}$$^{-0.8}$ & 4 \\ 
437 & NH$_2$ + H$_2^+$ $\rightarrow$ NH$_2^+$ + H$_2$ & 4.29 eV & 2.1$\times10^{-9}$ & 4 \\ 
438 & NH$_2$ + H$^+$ $\rightarrow$ NH$_2^+$ + H & 2.48 eV & 2.9$\times10^{-9}$ & 4 \\ 
439 & NH$_2$ + He$^+$ $\rightarrow$ N$^+$ + He + H$_2$ & 7.17 eV & 8.0$\times10^{-10}$ & 4 \\ 
440 & NH$_2$ + He$^+$ $\rightarrow$ NH$^+$ + He + H & 7.15 eV & 8.0$\times10^{-10}$ & 4 \\ 
\\
\multicolumn{2}{l}{Photoreactions:-}\\
441 & N + $\gamma$  $\rightarrow$ N$^+$ + e$^-$ &  &  & 10 \\ 
442 & O$_2$ + $\gamma$  $\rightarrow$ O + O($^1$D) &  &  & 10 \\ 
443 & O$_2$ + $\gamma$  $\rightarrow$ O + O &  &  & 10 \\ 
444 & O$_2$ + $\gamma$  $\rightarrow$ O$_2^+$ + e$^-$ &  &  & 10 \\ 
445 & O$_2$ + $\gamma$  $\rightarrow$ O$^+$ + O + e$^-$ &  &  & 10 \\ 
446 & O$_2$ + $\gamma$  $\rightarrow$ O$^+$($^2$P) + O + e$^-$ &  &  & 10 \\ 
447 & O$_2$ + $\gamma$  $\rightarrow$ O$^+$($^2$D) + O + e$^-$ &  &  & 10 \\ 
448 & O$_2$ + $\gamma$  $\rightarrow$ O($^1$S) + O($^1$S) &  &  & 10 \\ 
449 & NO + $\gamma$  $\rightarrow$ N + O &  &  & 10 \\ 
450 & NO + $\gamma$  $\rightarrow$ NO$^+$ + e$^-$ &  &  & 10 \\ 
451 & NO + $\gamma$  $\rightarrow$ O$^+$ + N + e$^-$ &  &  & 10 \\ 
452 & NO + $\gamma$  $\rightarrow$ N$^+$ + O + e$^-$ &  &  & 10 \\ 
453 & O + $\gamma$  $\rightarrow$ O$^+$ + e$^-$ &  &  & 10 \\ 
454 & O + $\gamma$  $\rightarrow$ O$^+$($^2$P) + e$^-$ &  &  & 10 \\ 
455 & O + $\gamma$  $\rightarrow$ O$^+$($^2$D) + e$^-$ &  &  & 10 \\ 
456 & N$_2$ + $\gamma$  $\rightarrow$ N + N($^2$D) &  &  & 10 \\ 
457 & N$_2$ + $\gamma$  $\rightarrow$ N$_2^+$ + e$^-$ &  &  & 10 \\ 
458 & N$_2$ + $\gamma$  $\rightarrow$ N$^+$ + N + e$^-$ &  &  & 10 \\ 
459 & N$_2$ + $\gamma$  $\rightarrow$ N$^+$ + N($^2$D) + e$^-$ &  &  & 10 \\ 
460 & O($^1$D) + $\gamma$  $\rightarrow$ O$^+$ + e$^-$ &  &  & 10 \\ 
461 & H$_2$O + $\gamma$  $\rightarrow$ H + OH &  &  & 10 \\ 
462 & H$_2$O + $\gamma$  $\rightarrow$ H$_2$ + O($^1$D) &  &  & 10 \\ 
463 & H$_2$O + $\gamma$  $\rightarrow$ O + H + H &  &  & 10 \\ 
464 & H$_2$O + $\gamma$  $\rightarrow$ OH$^+$ + H + e$^-$ &  &  & 10 \\ 
465 & H$_2$O + $\gamma$  $\rightarrow$ O$^+$ + H$_2$ + e$^-$ &  &  & 10 \\ 
466 & H$_2$O + $\gamma$  $\rightarrow$ H$^+$ + OH + e$^-$ &  &  & 10 \\ 
467 & H$_2$O + $\gamma$  $\rightarrow$ H$_2$O$^+$ + e$^-$ &  &  & 10 \\ 
468 & O$_3$ + $\gamma$  $\rightarrow$ O$_2$ + O($^1$D) &  &  & 10 \\ 
469 & O$_3$ + $\gamma$  $\rightarrow$ O$_2$ + O &  &  & 10 \\ 
470 & O$_3$ + $\gamma$  $\rightarrow$ O$_2$($^1\Delta_\mathrm{g}$) + O($^1$D) &  &  & 10 \\ 
471 & CO + $\gamma$  $\rightarrow$ CO$^+$ + e$^-$ &  &  & 10 \\ 
472 & CO + $\gamma$  $\rightarrow$ C$^+$ + O + e$^-$ &  &  & 10 \\ 
473 & CO + $\gamma$  $\rightarrow$ O$^+$ + C + e$^-$ &  &  & 10 \\ 
474 & CO + $\gamma$  $\rightarrow$ C + O &  &  & 10 \\ 
475 & CO + $\gamma$  $\rightarrow$ C + O($^1$D) &  &  & 10 \\ 
476 & CO$_2$ + $\gamma$  $\rightarrow$ CO + O &  &  & 10 \\ 
477 & CO$_2$ + $\gamma$  $\rightarrow$ CO + O($^1$D) &  &  & 10 \\ 
478 & CO$_2$ + $\gamma$  $\rightarrow$ CO$_2^+$ + e$^-$ &  &  & 10 \\ 
479 & CO$_2$ + $\gamma$  $\rightarrow$ CO$^+$ + O + e$^-$ &  &  & 10 \\ 
480 & CO$_2$ + $\gamma$  $\rightarrow$ O$^+$ + CO + e$^-$ &  &  & 10 \\ 
481 & H$_2$ + $\gamma$  $\rightarrow$ H$_2^+$ + e$^-$ &  &  & 10 \\ 
482 & H$_2$ + $\gamma$  $\rightarrow$ H$^+$ + H + e$^-$ &  &  & 10 \\ 
483 & H + $\gamma$  $\rightarrow$ H$^+$ + e$^-$ &  &  & 10 \\ 
484 & H$_2$O$_2$ + $\gamma$  $\rightarrow$ OH + OH &  &  & 10 \\ 
485 & C + $\gamma$  $\rightarrow$ C$^+$ + e$^-$ &  &  & 10 \\ 
486 & Ar + $\gamma$  $\rightarrow$ Ar$^+$ + e$^-$ &  &  & 10 \\ 
487 & He + $\gamma$  $\rightarrow$ He$^+$ + e$^-$ &  &  & 10 \\ 
488 & O($^1$S) + $\gamma$  $\rightarrow$ O$^+$ + e$^-$ &  &  & 10 \\ 
489 & NO$_2$ + $\gamma$  $\rightarrow$ NO$_2^+$ + e$^-$ &  &  & 10 \\ 
490 & NO$_2$ + $\gamma$  $\rightarrow$ NO + O($^1$D) &  &  & 10 \\ 
491 & NO$_2$ + $\gamma$  $\rightarrow$ NO + O &  &  & 10 \\ 
492 & NO$_3$ + $\gamma$  $\rightarrow$ NO$_2$ + O &  &  & 10 \\ 
493 & NO$_3$ + $\gamma$  $\rightarrow$ NO + O$_2$ &  &  & 10 \\ 
494 & N$_2$O + $\gamma$  $\rightarrow$ N$_2$ + O($^1$S) &  &  & 10 \\ 
495 & N$_2$O + $\gamma$  $\rightarrow$ N$_2$ + O($^1$D) &  &  & 10 \\ 
496 & HNO$_3$ + $\gamma$  $\rightarrow$ OH + NO$_2$ &  &  & 10 \\ 
\\
\multicolumn{2}{l}{Non-thermal electron reactions:-}\\
497 & N$_2$ + e$^*$  $\rightarrow$ N$_2^+$ + e$^-$ + e$^*$  &  &  & 11 \\ 
498 & N$_2$ + e$^*$  $\rightarrow$ N$^+$ + N + e$^-$ + e$^*$  &  &  & 11 \\ 
499 & He + e$^*$  $\rightarrow$ He$^+$ + e$^-$ + e$^*$  &  &  & 12 \\ 
500 & O + e$^*$  $\rightarrow$ O$^+$ + e$^-$ + e$^*$  &  &  & 13 \\ 
501 & O$_2$ + e$^*$  $\rightarrow$ O$_2^+$ + e$^-$ + e$^*$  &  &  & 13 \\ 
502 & CO$_2$ + e$^*$  $\rightarrow$ CO$_2^+$ + e$^-$ + e$^*$  &  &  & 13 \\ 
503 & CO + e$^*$  $\rightarrow$ CO$^+$ + e$^-$ + e$^*$  &  &  & 13 \\ 
\label{table:chemicalnetwork}
\end{longtable}
